Audio-Mind: An Auditable Agentic Framework for Audio Understanding

Audio agents extend large audio-language models (LALMs) by decomposing audio questions into tool calls, intermediate evidence, and iterative reasoning steps. However, as LALMs become stronger, the key challenge shifts from enabling tool use to determining when agentic evidence acquisition genuinely benefits audio understanding. We propose Audio-Mind, an auditable and pluggable framework for conditional evidence acquisition in audio understanding. Audio-Mind dynamically combines a strong frontend with planner-guided tool use, preserving frontend judgment when initial evidence is sufficient while acquiring bounded external evidence for questions with unresolved evidence gaps. Experiments on MMAR and MSU-Bench show that Audio-Mind outperforms prior audio-agent baselines, reaching 80.4% accuracy on MMAR and 82.8% accuracy on MSU-Bench. A matched-backbone comparison highlights why this design matters: under strong audio frontends, agentic decomposition can become an orchestration bottleneck when the workflow does not preserve the frontend's holistic audio-grounded judgment. Beyond accuracy, Audio-Mind produces higher-quality, auditable reasoning traces that expose uncertainty, tool evidence, and answer rationales, offering a potential basis for more reliable audio-QA annotation and error analysis.

==> figures/case_study_hot_water.tex <==
\begin{tikzpicture}[
  font=\small,
  panel/.style={
    draw=black!35,
    rounded corners=2pt,
    line width=0.5pt,
    fill=black!2,
    inner sep=0pt
  },
  header/.style={
    font=\bfseries,
    anchor=north west,
    align=left
  },
  box/.style={
    draw=black!25,
    rounded corners=2pt,
    line width=0.45pt,
    fill=white,
    align=left,
    inner sep=5pt
  },
  badbox/.style={
    draw=yellow!55!black,
    rounded corners=2pt,
    line width=0.55pt,
    fill=yellow!22,
    align=left,
    inner sep=5pt
  },
  unsurebox/.style={
    draw=blue!50!black,
    rounded corners=2pt,
    line width=0.55pt,
    fill=blue!8,
    align=left,
    inner sep=5pt
  },
  toolbox/.style={
    draw=teal!55!black,
    rounded corners=2pt,
    line width=0.55pt,
    fill=teal!7,
    align=left,
    inner sep=5pt
  },
  answerbox/.style={
    draw=green!45!black,
    rounded corners=2pt,
    line width=0.65pt,
    fill=green!9,
    align=left,
    inner sep=5pt
  },
  arrow/.style={-{Latex[length=2.2mm,width=1.6mm]}, thick, draw=black!45}
]

\node[panel, minimum width=6.4cm, minimum height=8.65cm, anchor=north west] (directPanel) at (0,0) {};
\node[panel, minimum width=10.5cm, minimum height=8.65cm, anchor=north west] (agentPanel) at (6.75cm,0) {};

\node[header] at ([xshift=0.20cm,yshift=-0.25cm]directPanel.north west)
  {Qwen3.5-Omni};
\node[anchor=north west, font=\scriptsize, text=black!65, align=left]
  at ([xshift=0.20cm,yshift=-0.58cm]directPanel.north west)
  {Commits to an unsupported acoustic cue};

\node[box, text width=5.75cm, minimum height=1.42cm, anchor=north west] (directPred)
  at ([xshift=0.20cm,yshift=-1.05cm]directPanel.north west)
  {\textbf{Prediction}\\
   First segment = hot water\\
   Second segment = cold water\\
   \textcolor{red!70!black}{Incorrect}};

\node[badbox, text width=5.75cm, minimum height=1.58cm, anchor=north west] (directHallucination)
  at ([xshift=0.20cm,yshift=-2.85cm]directPanel.north west)
  {\textbf{Highlighted hallucinated cue}\\
   ``The first pouring segment ... \textbf{fizzing, crackling, or sizzling}''\\[2pt]
   ``The second ... \textbf{smoother and quieter}''};

\node[box, text width=5.75cm, minimum height=1.72cm, anchor=north west] (directIssue)
  at ([xshift=0.20cm,yshift=-5.05cm]directPanel.north west)
  {\textbf{Failure mode}\\
   The model gives a plausible physical explanation, but the claimed high-frequency cue is assigned to the wrong segment.};

\node[header] at ([xshift=0.20cm,yshift=-0.25cm]agentPanel.north west)
  {Audio-Mind workflow};
\node[anchor=north west, font=\scriptsize, text=black!65, align=left]
  at ([xshift=0.20cm,yshift=-0.58cm]agentPanel.north west)
  {Uncertainty is exposed, then resolved with tools and targeted re-listening};

\node[unsurebox, text width=9.85cm, minimum height=1.58cm, anchor=north west] (caption)
  at ([xshift=0.20cm,yshift=-1.05cm]agentPanel.north west)
  {\textbf{1. Question-oriented frontend caption}\\
   Locates Segment 1 at 3--8s and Segment 2 at 19--24s.\\
   States: ``\textbf{acoustic evidence is insufficient}'' and ``\textbf{no audible steam hiss}''.\\
   Forced hypothesis confidence: \textbf{0.3}.};

\node[toolbox, text width=9.85cm, minimum height=1.62cm, anchor=north west] (tools)
  at ([xshift=0.20cm,yshift=-3.18cm]agentPanel.north west)
  {\textbf{2. Evidence log}\\
   \texttt{trim\_audio}: creates \texttt{audio\_1} (first pour) and \texttt{audio\_2} (second pour).\\
   \texttt{analyze\_spectral\_features}: Segment 2 has higher centroid
   (5195 vs. 4013 Hz), rolloff (10844 vs. 8921 Hz), and flatness (0.011 vs. 0.004).};

\node[unsurebox, text width=9.85cm, minimum height=1.44cm, anchor=north west] (followup)
  at ([xshift=0.20cm,yshift=-5.35cm]agentPanel.north west)
  {\textbf{3. Targeted frontend follow-up}\\
   Re-listens to isolated segments with spectral evidence.\\
   States: ``The second audio segment contains ... \textbf{high-frequency hissing and sizzling}''.};

\node[answerbox, text width=9.85cm, minimum height=0.84cm, anchor=north west] (answer)
  at ([xshift=0.20cm,yshift=-7.45cm]agentPanel.north west)
  {\textbf{4. Final answer}\\
   \textbf{Second segment = hot water; first segment = cold water.}
   \hfill \textcolor{green!45!black}{Correct}};

\draw[arrow] (caption.south) -- (tools.north);
\draw[arrow] (tools.south) -- (followup.north);
\draw[arrow] (followup.south) -- (answer.north);

\end{tikzpicture}

